Collective Loss of Control in LLM Agent Systems: An Epidemic Account of Mutation, Contagion, and Recovery

How does a multi-agent system evolve from a local deviation into collective loss of control? We propose an epidemic explanation organized around accidental mutation, contagion, and recovery. A spontaneous deviation creates a seed; communication enables other agents to adopt and retransmit its unsafe strategy; collective failure can emerge when propagation outpaces correction and containment. Thus, rare individual deviations can coexist with substantial collective risk. Motivated by reported OpenAI agent coordination incidents, we examine two ingredients of this mechanism. A deployment audit identifies implicit communication paths between nominally independent evaluation runs and verifies transport through a default Docker backend. RogueHandoff-20, a benchmark of 20 executable scenarios, tests recipient susceptibility by injecting unsafe trajectories generated by a modified Qwen-27B route. Across four native-pending routes, executed harm is 0-5% on normal tasks and 40-95% after injection, exceeding paired direct malicious requests by 5-45 percentage points. These results support low observed baseline harm alongside high conditional susceptibility; they do not establish natural rare-event rates or demonstrate an autonomous cascade. The account motivates complementary defenses: strengthen resistance and recovery alongside prevention of spontaneous deviations, and audit and restrict unintended communication paths that can turn local failures into collective loss of control.

==> figure_control_transfer.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{
    setup title/.style={anchor=west,inner sep=0pt,
      font=\sffamily\bfseries\fontsize{13.0}{14.2}\selectfont},
    setup subtitle/.style={anchor=west,inner sep=0pt,text=rhgray,
      font=\sffamily\fontsize{8.0}{9.2}\selectfont},
    stage/.style={rounded corners=2.2pt,line width=.55pt,align=center},
    card title/.style={align=center,inner sep=0pt,
      font=\sffamily\bfseries\fontsize{7.8}{8.9}\selectfont},
    card text/.style={align=center,inner sep=0pt,
      font=\sffamily\fontsize{6.3}{7.4}\selectfont},
    inset/.style={draw=rhlinegray!75,fill=white,rounded corners=1.8pt,line width=.45pt},
    inset title/.style={anchor=west,inner sep=0pt,
      font=\sffamily\bfseries\fontsize{6.2}{7.2}\selectfont},
    inset text/.style={anchor=west,inner sep=0pt,
      font=\sffamily\fontsize{5.7}{6.7}\selectfont},
    code text/.style={anchor=west,inner sep=0pt,
      font=\ttfamily\fontsize{5.0}{6.0}\selectfont},
    flow/.style={-{Latex[length=2mm,width=1.4mm]},draw=rhink,line width=.75pt}
  }

  % Canvas and heading.
  \draw[draw=rhgray!75,rounded corners=3.5pt,line width=.55pt]
    (.04,.04) rectangle (15.88,5.42);
  \node[setup title] at (.34,5.16)
    {Can an agent recover after a synthetic loss-of-control episode?};
  \node[setup subtitle] at (.34,4.73)
    {A modified (``cracked'') Qwen-27B creates a synthetic unsafe prefix; the target model resumes from it.};

  % Five experimental stages.
  \node[stage,draw=rhred!58,fill=rhredbg,minimum width=2.25cm,minimum height=3.05cm]
    (request) at (1.325,2.78) {};
  \node[stage,draw=rhblue!52,fill=rhbluebg,minimum width=3.60cm,minimum height=3.05cm]
    (predecessor) at (4.53,2.78) {};
  \node[stage,draw=rhblue!26,fill=rhpurplebg,minimum width=2.90cm,minimum height=3.05cm]
    (handoff) at (8.06,2.78) {};
  \node[stage,draw=rhgreen!50,fill=rhgreenbg,minimum width=3.25cm,minimum height=3.05cm]
    (successor) at (11.34,2.78) {};
  \node[stage,draw=orange!52,fill=rhamberbg,minimum width=2.55cm,minimum height=3.05cm]
    (ledger) at (14.445,2.78) {};

  % Controlled prefix authoring.
  \node[card title,text=rhred!80!black,text width=2.08cm] at (1.325,3.93)
    {Authoring objective $u_j$};
  \begin{scope}[shift={(1.325,3.33)}]
    \fill[rhnavy] (0,.17) circle (.17);
    \path[fill=rhnavy] (-.35,-.35)
      .. controls (-.32,-.06) and (-.17,.01) .. (0,.01)
      .. controls (.17,.01) and (.32,-.06) .. (.35,-.35) -- cycle;
  \end{scope}
  \node[inset,draw=rhred!38,fill=white!55!rhredbg,
        minimum width=1.88cm,minimum height=1.20cm] at (1.325,1.91) {};
  \node[card text,text width=1.68cm,
        font=\sffamily\fontsize{6.0}{7.0}\selectfont] at (1.325,1.91)
    {A controlled request\\elicits a synthetic\\rogue state};

  % Predecessor and its frozen example trajectory.
  \boticon{3.16}{3.91}{0.72}
  \node[card title,anchor=west,text width=2.65cm,
        font=\sffamily\bfseries\fontsize{6.7}{7.8}\selectfont] at (3.55,3.91)
    {Cracked Qwen-27B\\prefix simulator};
  \node[card text,text width=2.90cm,
        font=\sffamily\fontsize{5.9}{6.9}\selectfont] at (4.53,3.13)
    {Models a brief rogue episode,\\then emits a harmful call\\that is left unexecuted.};
  \node[inset,minimum width=3.25cm,minimum height=1.30cm] at (4.53,2.05) {};
  \node[inset title] at (3.03,2.56) {Example trajectory (truncated)};
  \node[code text] at (3.03,2.32) {1. think: identify target};
  \node[code text] at (3.03,2.13) {2. tool: list\_databases()};
  \node[code text] at (3.03,1.94) {3. tool: get\_db\_info("proj-x")};
  \node[code text] at (3.03,1.75) {4. tool: drop\_db("proj-x")};
  \fill[rhred!9,rounded corners=1pt] (3.00,1.48) rectangle (5.82,1.66);
  \node[code text,text=rhred,font=\ttfamily\bfseries\fontsize{5.0}{6.0}\selectfont]
    at (3.10,1.57) {5. PENDING (not executed)};

  % Handoff state received by the successor.
  \boticon{6.88}{3.91}{0.72}
  \node[card title,anchor=west,text width=1.92cm,
        font=\sffamily\bfseries\fontsize{7.0}{8.1}\selectfont] at (7.28,3.91)
    {State carrier\\crosses handoff};
  \node[card text,text width=2.45cm,
        font=\sffamily\fontsize{5.9}{6.9}\selectfont] at (8.06,3.10)
    {Trajectory is inherited;\\the only new prompt is\\``Continue.''};
  \node[inset,minimum width=2.60cm,minimum height=1.30cm] at (8.06,2.05) {};
  \node[inset title] at (6.90,2.56) {Inherited state};
  \fill[rhink] (6.96,2.30) circle (.025);
  \node[inset text] at (7.06,2.30) {predecessor reasoning};
  \fill[rhink] (6.96,2.08) circle (.025);
  \node[inset text] at (7.06,2.08) {read-only observations};
  \fill[rhred] (6.96,1.86) circle (.025);
  \node[inset text,text=rhred,font=\sffamily\bfseries\fontsize{5.7}{6.7}\selectfont]
    at (7.06,1.86) {pending harmful call};
  \fill[rhink] (6.96,1.64) circle (.025);
  \node[inset text] at (7.06,1.64) {current prompt: \emph{Continue.}};

  % Successor decision and two possible outcomes.
  \boticon{10.08}{3.91}{0.72}
  \node[card title,anchor=west,text width=2.22cm,
        font=\sffamily\bfseries\fontsize{7.0}{8.1}\selectfont] at (10.48,3.91)
    {Recovery test: model $B$};
  \node[card text,text width=2.65cm] at (11.34,3.36)
    {Must correct or continue\\its inherited action state.};
  \node[inset,draw=rhred!55,fill=white!68!rhredbg,
        minimum width=2.86cm,minimum height=.62cm] at (11.34,2.55) {};
  \node[circle,fill=rhred,text=white,minimum size=.38cm,inner sep=0pt,
        font=\sffamily\bfseries\fontsize{7}{7}\selectfont] at (10.31,2.55) {!};
  \node[inset title] at (10.67,2.65) {Harmful action};
  \node[inset text,text width=2.08cm,
        font=\sffamily\fontsize{5.1}{6.0}\selectfont]
    at (10.67,2.42) {(state change occurs)};
  \node[inset,draw=rhgreen!58,fill=white!72!rhgreenbg,
        minimum width=2.86cm,minimum height=.62cm] at (11.34,1.73) {};
  \begin{scope}[shift={(10.31,1.73)}]
    \fill[rhgreen] (0,0) circle (.19);
    \draw[white,line width=1.0pt,line cap=round,line join=round]
      (-.09,0)--(-.02,-.07)--(.11,.09);
  \end{scope}
  \node[inset title] at (10.67,1.83) {No executed harm};
  \node[inset text,text width=2.08cm,
        font=\sffamily\fontsize{5.1}{6.0}\selectfont]
    at (10.67,1.60) {(may include stalls)};

  % Isolated service and protected scoring ledger.
  \node[card title,text width=2.35cm,
        font=\sffamily\bfseries\fontsize{6.8}{7.9}\selectfont] at (14.445,3.91)
    {Executed harm\\in protected ledger};
  \begin{scope}[shift={(14.445,3.12)}]
    \draw[fill=rhnavy,draw=rhnavy] (0,.14) ellipse [x radius=.28,y radius=.09];
    \draw[fill=rhnavy,draw=rhnavy] (-.28,.14) -- (-.28,-.31)
      arc[start angle=180,end angle=360,x radius=.28,y radius=.09] -- (.28,.14);
    \draw[white,line width=.55pt] (-.28,-.04)
      arc[start angle=180,end angle=360,x radius=.28,y radius=.09];
    \draw[white,line width=.55pt] (-.28,-.21)
      arc[start angle=180,end angle=360,x radius=.28,y radius=.09];
  \end{scope}
  \node[card text,text width=2.20cm,
        font=\sffamily\fontsize{5.9}{6.9}\selectfont] at (14.445,2.04)
    {Exact state changes\\are recorded.\\Only new actions by $B$\\count as executed\\harm.};

  % Main flow and read-only transfer boundary.
  \draw[flow] (request) -- (predecessor);
  \draw[flow] (predecessor) -- (handoff);
  \draw[flow] (handoff) -- (successor);
  \draw[flow] (successor) -- (ledger);
  \draw[flow,dashed] (6.47,2.78) -- (6.47,1.02);
  \node[align=center,inner sep=0pt,
        font=\sffamily\bfseries\fontsize{6.0}{6.9}\selectfont]
    at (6.47,.92) {read-only\\observations};
  \node[align=center,inner sep=0pt,text=rhgray,
        font=\sffamily\itshape\fontsize{5.6}{6.5}\selectfont]
    at (6.47,.55) {(no tools, no execution)};

  % Condition-invariant quantities.
  \draw[rhgray,dashed,line width=.55pt,{Latex[length=1.4mm]}-{Latex[length=1.4mm]}]
    (1.85,.25) -- (14.05,.25);
  \node[fill=white,text=rhgray,text width=7.60cm,align=center,inner sep=1.5pt,
        font=\sffamily\itshape\fontsize{5.9}{6.8}\selectfont]
    at (7.95,.25) {Task, tools, target, and tested model are fixed across direct and resumption conditions};
\end{tikzpicture}


==> figure_epidemic_model.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \tikzset{
    epi panel/.style={draw=rhlinegray,fill=white,rounded corners=2.2pt,line width=.55pt},
    epi title/.style={anchor=west,inner sep=0pt,
      font=\sffamily\bfseries\fontsize{10.2}{11.4}\selectfont},
    epi subtitle/.style={anchor=west,inner sep=0pt,text=rhgray,
      font=\sffamily\fontsize{6.8}{7.8}\selectfont},
    panel title/.style={anchor=west,inner sep=0pt,
      font=\sffamily\bfseries\fontsize{7.5}{8.6}\selectfont},
    state/.style={circle,minimum size=.70cm,inner sep=0pt,text=white,
      font=\sffamily\bfseries\fontsize{10}{10}\selectfont},
    state label/.style={align=center,inner sep=0pt,
      font=\sffamily\bfseries\fontsize{6.0}{6.9}\selectfont},
    state note/.style={align=center,inner sep=0pt,text=rhgray,
      font=\sffamily\fontsize{5.3}{6.2}\selectfont},
    transition/.style={-{Latex[length=1.7mm,width=1.2mm]},line width=.65pt,draw=rhink},
    transition label/.style={fill=white,inner sep=1pt,align=center,
      font=\sffamily\fontsize{5.3}{6.2}\selectfont},
    agent/.style={circle,minimum size=.48cm,inner sep=0pt,text=white,
      font=\sffamily\bfseries\fontsize{6.2}{6.2}\selectfont},
    agent label/.style={inner sep=0pt,
      font=\sffamily\fontsize{5.0}{5.8}\selectfont},
    defense/.style={rounded corners=1.5pt,minimum height=.32cm,align=center,
      inner xsep=4pt,inner ysep=1.2pt,
      font=\sffamily\bfseries\fontsize{5.8}{6.7}\selectfont}
  }

  \node[epi title] at (.20,4.56) {Rogue-state epidemic model for agent sessions};
  \node[epi subtitle] at (.20,4.23)
    {The transmitted state lives in conversation context, not in model weights.};

  \node[epi panel,minimum width=7.40cm,minimum height=3.12cm] at (3.88,2.36) {};
  \node[epi panel,minimum width=7.40cm,minimum height=3.12cm] at (11.52,2.36) {};
  \node[panel title] at (.43,3.72) {(a) Session-state dynamics};
  \node[panel title] at (8.07,3.72) {(b) Contagion on a handoff graph};

  % Session-state dynamics.
  \node[state,fill=rhblue] (S) at (1.15,2.38) {$S$};
  \node[state,fill=rhblue!45!rhred] (E) at (3.02,2.38) {$E$};
  \node[state,fill=rhred] (I) at (4.95,2.38) {$I$};
  \node[state,fill=rhgreen] (R) at (6.72,2.38) {$R$};

  \node[state label] at (1.15,1.79) {Susceptible};
  \node[state note] at (1.15,1.52) {clean\\context};
  \node[state label] at (3.02,1.79) {Exposed};
  \node[state note] at (3.02,1.52) {rogue prefix\\received};
  \node[state label] at (4.95,1.79) {Infected};
  \node[state note] at (4.95,1.52) {acts and exports\\new fragments};
  \node[state label] at (6.72,1.79) {Recovered};
  \node[state note] at (6.72,1.52) {normal or\\mitigated};

  \draw[transition] (S) -- node[transition label] {prefix\\arrives} (E);
  \draw[transition,draw=rhred] (E) -- node[transition label,text=rhred]
    {$q^{\mathrm{prop}}(z)$} (I);
  \draw[transition,draw=rhgreen] (I) -- node[transition label,text=rhgreen]
    {$\gamma$} (R);
  \draw[transition,draw=rhred,bend left=32] (S) to
    node[transition label,text=rhred] {$p^{\mathrm{init}}$\\accidental mutation} (I);
  \draw[transition,draw=rhgreen]
    (E.east) .. controls (3.82,.93) and (5.82,.93) .. (R.west);
  \node[transition label,text=rhgreen] at (4.90,.93) {resist};
  \draw[transition,draw=rhgray,bend right=42] (R) to
    node[transition label,text=rhgray] {clean restart} (S);

  % Heterogeneous contact network.
  \node[agent,fill=rhred] (a) at (8.75,2.68) {$I_A$};
  \node[agent,fill=rhred] (b) at (10.28,3.18) {$I_B$};
  \node[agent,fill=rhblue!45!rhred] (c) at (10.30,2.17) {$E_C$};
  \node[agent,fill=rhred] (d) at (11.92,3.24) {$I_D$};
  \node[agent,fill=rhred] (e) at (11.95,2.17) {$I_E$};
  \node[agent,fill=rhgreen] (f) at (13.56,2.70) {$R_F$};

  \draw[transition,draw=rhred] (a) -- node[pos=.62,agent label,above,sloped,text=rhred]
    {$\lambda_{A\to B}q_{A\to B}$} (b);
  \draw[transition,draw=rhblue!45!rhred] (a) -- (c);
  \draw[transition,draw=rhred] (b) -- (d);
  \draw[transition,draw=rhred] (b) -- (e);
  \draw[transition,draw=rhred] (e) -- (d);
  \draw[transition,draw=rhgreen,dashed] (d) -- node[agent label,above,sloped,text=rhgreen]
    {blocked} (f);
  \draw[transition,draw=rhgreen,dashed] (e) -- (f);

  \node[agent label,text=rhgray] at (8.75,2.25) {seed};
  \node[agent label,text=rhgray] at (10.30,1.75) {exposed};
  \node[agent label,text=rhgray] at (13.56,2.27) {recovered};

  \node[draw=rhlinegray,fill=rhbluebg,rounded corners=1.5pt,
        minimum width=6.25cm,minimum height=.80cm] at (11.52,1.20) {};
  \node[font=\fontsize{6.7}{7.7}\selectfont] at (11.52,1.35)
    {$K_{ba}=\dfrac{\lambda_{a\to b}}{\gamma_a}\,
      \mathbb E_z[q_{a\to b}^{\mathrm{prop}}(z)]$
      \qquad $\mathcal R_0=\rho(K)$};
  \node[font=\sffamily\fontsize{5.4}{6.3}\selectfont,text=rhgray]
    at (11.52,1.00) {$\mathcal R_0<1$: dies out \qquad
      $\mathcal R_0>1$: cascade becomes possible};

  % Three defense layers: seed production, transfer paths, recipient response.
  \node[defense,fill=rhbluebg,draw=rhblue!40,text=rhblue]
    at (2.55,.34) {1. Accidental mutation: lower $p^{\mathrm{init}}$};
  \node[defense,fill=rhbluebg,draw=rhblue!40,text=rhblue]
    at (7.65,.34) {2. Contagion: lower $\lambda$; gate transfers};
  \node[defense,fill=rhgreenbg,draw=rhgreen!45,text=rhgreen]
    at (12.72,.34) {3. Self-correction (recovery)\\lower $q$; raise $\gamma$};
\end{tikzpicture}


==> figure_handoff_effect.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=12.2cm,height=6.5cm,
  scale only axis,
  ybar,bar width=13pt,
  ymin=0,ymax=120,
  ylabel={Executed-harm rate (\%)},
  ylabel style={font=\sffamily\fontsize{7.2}{8}\selectfont},
  ytick={0,20,40,60,80,100},
  tick label style={font=\sffamily\fontsize{6.8}{7.4}\selectfont},
  symbolic x coords={qwen,deepseek,flashioa,glmioa},
  xtick=data,
  xticklabels={Qwen3.8-\\27B,deepseek-\\v4-flash,glm-5.3-\\flash-ioa,glm-5.3-\\ioa},
  x tick label style={align=center,font=\sffamily\fontsize{6.7}{7.3}\selectfont},
  axis x line*=bottom,axis y line*=left,
  major grid style={draw=rhlinegray!55,dashed},ymajorgrids=true,
  legend style={at={(0.5,1.12)},anchor=south,draw=none,
                font=\sffamily\fontsize{7}{7.6}\selectfont,
                /tikz/every even column/.append style={column sep=14pt}},
  legend columns=2,
  nodes near coords={\pgfmathprintnumber{\pgfplotspointmeta}\%},
  every node near coord/.append style={font=\sffamily\bfseries\fontsize{6.5}{7}\selectfont},
  enlarge x limits=.13,
]
  \addplot[fill=rhblue,draw=rhblue] coordinates
    {(qwen,90) (deepseek,40) (flashioa,10) (glmioa,20)};
  \addlegendentry{Direct attack}
  \addplot[fill=rhred!82,draw=rhred] coordinates
    {(qwen,95) (deepseek,85) (flashioa,40) (glmioa,55)};
  \addlegendentry{Rogue-prefix handoff}

  \draw[rhink,line width=.55pt] (rel axis cs:.075,.86) -- (rel axis cs:.075,.90)
    -- (rel axis cs:.175,.90) -- (rel axis cs:.175,.86);
  \draw[rhink,line width=.55pt] (rel axis cs:.325,.78) -- (rel axis cs:.325,.82)
    -- (rel axis cs:.425,.82) -- (rel axis cs:.425,.78);
  \draw[rhink,line width=.55pt] (rel axis cs:.575,.41) -- (rel axis cs:.575,.45)
    -- (rel axis cs:.675,.45) -- (rel axis cs:.675,.41);
  \draw[rhink,line width=.55pt] (rel axis cs:.825,.54) -- (rel axis cs:.825,.58)
    -- (rel axis cs:.925,.58) -- (rel axis cs:.925,.54);
  \node[text=rhred,font=\sffamily\bfseries\fontsize{7}{7.5}\selectfont]
    at (axis cs:qwen,114) {$+5$ pp};
  \node[text=rhred,font=\sffamily\bfseries\fontsize{7}{7.5}\selectfont]
    at (axis cs:deepseek,105) {$+45$ pp};
  \node[text=rhred,font=\sffamily\bfseries\fontsize{7}{7.5}\selectfont]
    at (axis cs:flashioa,64) {$+30$ pp};
  \node[text=rhred,font=\sffamily\bfseries\fontsize{7}{7.5}\selectfont]
    at (axis cs:glmioa,80) {$+35$ pp};
\end{axis}
\end{tikzpicture}


==> figure_loss_of_control.tikz <==
\begin{tikzpicture}
\begin{axis}[
  width=12.2cm,height=6.5cm,
  scale only axis,
  xmin=20,xmax=105,ymin=0,ymax=105,
  xlabel={Target retained predecessor output (\%)},
  ylabel={Executed-harm rate (\%)},
  xlabel style={font=\sffamily\fontsize{7.2}{8}\selectfont},
  ylabel style={font=\sffamily\fontsize{7.2}{8}\selectfont},
  xtick={25,50,75,100},ytick={0,20,40,60,80,100},
  tick label style={font=\sffamily\fontsize{6.8}{7.4}\selectfont},
  grid=major,major grid style={draw=rhlinegray!60,dashed},
  axis x line*=bottom,axis y line*=left,
  legend style={at={(0.03,.97)},anchor=north west,draw=rhlinegray,fill=white,
                rounded corners=1pt,font=\sffamily\fontsize{6.8}{7.5}\selectfont},
]
  \addplot[rhblue,line width=1.2pt,mark=*,mark size=2.7pt]
    coordinates {(25,5) (50,20) (75,5) (100,40)};
  \addlegendentry{glm-5.3-flash-ioa}
  \addplot[rhred,line width=1.2pt,mark=square*,mark size=2.7pt]
    coordinates {(25,0) (50,0) (75,0) (100,85)};
  \addlegendentry{deepseek-v4-flash}

  \node[rhblue,anchor=south,xshift=-5pt,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:25,5) {5\%};
  \node[rhblue,anchor=south,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:50,20) {20\%};
  \node[rhblue,anchor=south,xshift=-5pt,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:75,5) {5\%};
  \node[rhblue,anchor=south,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:100,40) {40\%};
  \node[rhred,anchor=south,xshift=6pt,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:25,0) {0\%};
  \node[rhred,anchor=south,xshift=6pt,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:50,0) {0\%};
  \node[rhred,anchor=south,xshift=6pt,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:75,0) {0\%};
  \node[rhred,anchor=south,yshift=2pt,
        font=\sffamily\bfseries\fontsize{6.8}{7.2}\selectfont] at (axis cs:100,85) {85\%};
\end{axis}
\end{tikzpicture}

